Quantum dynamics as a physical resource

How useful is a quantum dynamical operation for quantum information processing? Motivated by this question we investigate several strength measures quantifying the resources intrinsic to a quantum operation. We develop a general theory of such strength measures, based on axiomatic considerations independent of state-based resources. The power of this theory is demonstrated with applications to quantum communication complexity, quantum computational complexity, and entanglement generation by unitary operations.

==> texplot.tex <==
% GNUPLOT: LaTeX picture


\setlength{\unitlength}{0.240900pt}


\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi


\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%


\begin{picture}(1500,900)(0,0)


\font\gnuplot=cmr10 at 10pt


\gnuplot


\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%


\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}


\put(141,123){\makebox(0,0)[r]{0}}


\put(878.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}


\put(161.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}


\put(141,270){\makebox(0,0)[r]{0.5}}


\put(878.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}


\put(161.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}


\put(141,418){\makebox(0,0)[r]{1}}


\put(878.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}


\put(161.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}


\put(141,565){\makebox(0,0)[r]{1.5}}


\put(878.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}


\put(161.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}


\put(141,713){\makebox(0,0)[r]{2}}


\put(878.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}


\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}


\put(141,860){\makebox(0,0)[r]{2.5}}


\put(878.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}


\put(168.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}


\put(168,82){\makebox(0,0){0}}


\put(168.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}


\put(313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}


\put(313,82){\makebox(0,0){0.2}}


\put(313.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}


\put(457.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}


\put(457,82){\makebox(0,0){0.4}}


\put(457.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}


\put(602.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}


\put(602,82){\makebox(0,0){0.6}}


\put(602.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}


\put(746.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}


\put(746,82){\makebox(0,0){0.8}}


\put(746.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}


\put(891.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}


\put(891,82){\makebox(0,0){1}}


\put(891.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}


\put(161.0,123.0){\rule[-0.200pt]{177.543pt}{0.400pt}}


\put(898.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}


\put(161.0,860.0){\rule[-0.200pt]{177.543pt}{0.400pt}}


\put(40,491){\makebox(0,0){$H$}}


\put(529,21){\makebox(0,0){$p$}}


\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}


\put(738,820){\makebox(0,0)[r]{$2H(p)$}}


\put(758.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}


\put(168,125){\usebox{\plotpoint}}


\multiput(168.59,125.00)(0.488,3.135){13}{\rule{0.117pt}{2.500pt}}


\multiput(167.17,125.00)(8.000,42.811){2}{\rule{0.400pt}{1.250pt}}


\multiput(176.59,173.00)(0.485,2.705){11}{\rule{0.117pt}{2.157pt}}


\multiput(175.17,173.00)(7.000,31.523){2}{\rule{0.400pt}{1.079pt}}


\multiput(183.59,209.00)(0.488,2.079){13}{\rule{0.117pt}{1.700pt}}


\multiput(182.17,209.00)(8.000,28.472){2}{\rule{0.400pt}{0.850pt}}


\multiput(191.59,241.00)(0.485,2.171){11}{\rule{0.117pt}{1.757pt}}


\multiput(190.17,241.00)(7.000,25.353){2}{\rule{0.400pt}{0.879pt}}


\multiput(198.59,270.00)(0.488,1.682){13}{\rule{0.117pt}{1.400pt}}


\multiput(197.17,270.00)(8.000,23.094){2}{\rule{0.400pt}{0.700pt}}


\multiput(206.59,296.00)(0.485,1.865){11}{\rule{0.117pt}{1.529pt}}


\multiput(205.17,296.00)(7.000,21.827){2}{\rule{0.400pt}{0.764pt}}


\multiput(213.59,321.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}


\multiput(212.17,321.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}


\multiput(221.59,344.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}


\multiput(220.17,344.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}


\multiput(228.59,366.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}


\multiput(227.17,366.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}


\multiput(235.59,386.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}


\multiput(234.17,386.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}


\multiput(243.59,406.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}


\multiput(242.17,406.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}


\multiput(250.59,424.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}


\multiput(249.17,424.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}


\multiput(258.59,442.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}


\multiput(257.17,442.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}


\multiput(265.59,458.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}


\multiput(264.17,458.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}


\multiput(273.59,474.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}


\multiput(272.17,474.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}


\multiput(280.59,490.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}


\multiput(279.17,490.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}


\multiput(288.59,504.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}


\multiput(287.17,504.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}


\multiput(295.59,518.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}


\multiput(294.17,518.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}


\multiput(302.59,531.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}


\multiput(301.17,531.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}


\multiput(310.59,544.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}


\multiput(309.17,544.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}


\multiput(317.59,556.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}


\multiput(316.17,556.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}


\multiput(325.59,568.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}


\multiput(324.17,568.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}


\multiput(332.59,579.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}


\multiput(331.17,579.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}


\multiput(340.59,589.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}


\multiput(339.17,589.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}


\multiput(347.59,599.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}


\multiput(346.17,599.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}


\multiput(355.59,609.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}


\multiput(354.17,609.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}


\multiput(362.59,618.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}


\multiput(361.17,618.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}


\multiput(369.00,626.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}


\multiput(369.00,625.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}


\multiput(377.59,634.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}


\multiput(376.17,634.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}


\multiput(384.00,642.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}


\multiput(384.00,641.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}


\multiput(392.00,649.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}


\multiput(392.00,648.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}


\multiput(399.00,656.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}


\multiput(399.00,655.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}


\multiput(407.00,662.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}


\multiput(407.00,661.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}


\multiput(414.00,668.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}


\multiput(414.00,667.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}


\multiput(422.00,674.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}


\multiput(422.00,673.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}


\multiput(429.00,679.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}


\multiput(429.00,678.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}


\multiput(436.00,684.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}


\multiput(436.00,683.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}


\multiput(444.00,688.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}


\multiput(444.00,687.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}


\multiput(451.00,693.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}


\multiput(451.00,692.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}


\multiput(459.00,696.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}


\multiput(459.00,695.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}


\multiput(466.00,699.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}


\multiput(466.00,698.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}


\multiput(474.00,702.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}


\multiput(474.00,701.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}


\put(481,705.17){\rule{1.700pt}{0.400pt}}


\multiput(481.00,704.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}


\put(489,707.17){\rule{1.500pt}{0.400pt}}


\multiput(489.00,706.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}


\put(496,708.67){\rule{1.686pt}{0.400pt}}


\multiput(496.00,708.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}


\put(503,709.67){\rule{1.927pt}{0.400pt}}


\multiput(503.00,709.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}


\put(511,710.67){\rule{1.686pt}{0.400pt}}


\multiput(511.00,710.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}


\put(518,711.67){\rule{1.927pt}{0.400pt}}


\multiput(518.00,711.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}


\put(533,711.67){\rule{1.927pt}{0.400pt}}


\multiput(533.00,712.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}


\put(541,710.67){\rule{1.686pt}{0.400pt}}


\multiput(541.00,711.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}


\put(548,709.67){\rule{1.927pt}{0.400pt}}


\multiput(548.00,710.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}


\put(556,708.67){\rule{1.686pt}{0.400pt}}


\multiput(556.00,709.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}


\put(563,707.17){\rule{1.500pt}{0.400pt}}


\multiput(563.00,708.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}


\put(570,705.17){\rule{1.700pt}{0.400pt}}


\multiput(570.00,706.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}


\multiput(578.00,703.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}


\multiput(578.00,704.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}


\multiput(585.00,700.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}


\multiput(585.00,701.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}


\multiput(593.00,697.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}


\multiput(593.00,698.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}


\multiput(600.00,694.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}


\multiput(600.00,695.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}


\multiput(608.00,691.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}


\multiput(608.00,692.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}


\multiput(615.00,686.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}


\multiput(615.00,687.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}


\multiput(623.00,682.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}


\multiput(623.00,683.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}


\multiput(630.00,677.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}


\multiput(630.00,678.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}


\multiput(637.00,672.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}


\multiput(637.00,673.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}


\multiput(645.00,666.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}


\multiput(645.00,667.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}


\multiput(652.00,660.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}


\multiput(652.00,661.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}


\multiput(660.00,654.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}


\multiput(660.00,655.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}


\multiput(667.00,647.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}


\multiput(667.00,648.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}


\multiput(675.59,639.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}


\multiput(674.17,640.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}


\multiput(682.00,632.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}


\multiput(682.00,633.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}


\multiput(690.59,623.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}


\multiput(689.17,624.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}


\multiput(697.59,615.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}


\multiput(696.17,616.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}


\multiput(704.59,606.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}


\multiput(703.17,607.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}


\multiput(712.59,596.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}


\multiput(711.17,597.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}


\multiput(719.59,586.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}


\multiput(718.17,587.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}


\multiput(727.59,575.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}


\multiput(726.17,577.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}


\multiput(734.59,565.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}


\multiput(733.17,566.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}


\multiput(742.59,552.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}


\multiput(741.17,554.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}


\multiput(749.59,540.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}


\multiput(748.17,542.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}


\multiput(757.59,527.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}


\multiput(756.17,529.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}


\multiput(764.59,514.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}


\multiput(763.17,516.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}


\multiput(771.59,500.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}


\multiput(770.17,502.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}


\multiput(779.59,485.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}


\multiput(778.17,487.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}


\multiput(786.59,470.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}


\multiput(785.17,472.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}


\multiput(794.59,453.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}


\multiput(793.17,455.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}


\multiput(801.59,437.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}


\multiput(800.17,439.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}


\multiput(809.59,419.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}


\multiput(808.17,421.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}


\multiput(816.59,401.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}


\multiput(815.17,403.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}


\multiput(824.59,380.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}


\multiput(823.17,383.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}


\multiput(831.59,360.37)(0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}


\multiput(830.17,363.18)(7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}


\multiput(838.59,338.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}


\multiput(837.17,341.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}


\multiput(846.59,314.65)(0.485,-1.865){11}{\rule{0.117pt}{1.529pt}}


\multiput(845.17,317.83)(7.000,-21.827){2}{\rule{0.400pt}{0.764pt}}


\multiput(853.59,290.19)(0.488,-1.682){13}{\rule{0.117pt}{1.400pt}}


\multiput(852.17,293.09)(8.000,-23.094){2}{\rule{0.400pt}{0.700pt}}


\multiput(861.59,262.71)(0.485,-2.171){11}{\rule{0.117pt}{1.757pt}}


\multiput(860.17,266.35)(7.000,-25.353){2}{\rule{0.400pt}{0.879pt}}


\multiput(868.59,233.94)(0.488,-2.079){13}{\rule{0.117pt}{1.700pt}}


\multiput(867.17,237.47)(8.000,-28.472){2}{\rule{0.400pt}{0.850pt}}


\multiput(876.59,200.05)(0.485,-2.705){11}{\rule{0.117pt}{2.157pt}}


\multiput(875.17,204.52)(7.000,-31.523){2}{\rule{0.400pt}{1.079pt}}


\multiput(883.59,162.62)(0.488,-3.135){13}{\rule{0.117pt}{2.500pt}}


\multiput(882.17,167.81)(8.000,-42.811){2}{\rule{0.400pt}{1.250pt}}


\put(526.0,713.0){\rule[-0.200pt]{1.686pt}{0.400pt}}


\put(738,779){\makebox(0,0)[r]{$H\left[(1-2p)^2\right]$}}


\multiput(758,779)(20.756,0.000){5}{\usebox{\plotpoint}}


\put(858,779){\usebox{\plotpoint}}


\put(168,127){\usebox{\plotpoint}}


\multiput(168,127)(2.357,20.621){4}{\usebox{\plotpoint}}


\multiput(176,197)(3.058,20.529){2}{\usebox{\plotpoint}}


\multiput(183,244)(4.503,20.261){2}{\usebox{\plotpoint}}


\put(193.63,290.88){\usebox{\plotpoint}}


\multiput(198,309)(6.326,19.768){2}{\usebox{\plotpoint}}


\put(211.74,350.40){\usebox{\plotpoint}}


\put(220.21,369.33){\usebox{\plotpoint}}


\put(230.23,387.50){\usebox{\plotpoint}}


\put(243.39,403.39){\usebox{\plotpoint}}


\put(260.26,414.97){\usebox{\plotpoint}}


\put(280.46,416.94){\usebox{\plotpoint}}


\put(299.51,409.78){\usebox{\plotpoint}}


\put(316.27,397.62){\usebox{\plotpoint}}


\put(331.04,383.10){\usebox{\plotpoint}}


\put(344.58,367.46){\usebox{\plotpoint}}


\put(357.41,351.21){\usebox{\plotpoint}}


\put(369.00,334.00){\usebox{\plotpoint}}


\put(380.40,316.66){\usebox{\plotpoint}}


\put(391.79,299.31){\usebox{\plotpoint}}


\put(402.60,281.60){\usebox{\plotpoint}}


\put(413.46,263.92){\usebox{\plotpoint}}


\put(424.65,246.45){\usebox{\plotpoint}}


\put(435.11,228.53){\usebox{\plotpoint}}


\put(446.30,211.05){\usebox{\plotpoint}}


\put(457.72,193.76){\usebox{\plotpoint}}


\put(469.46,176.67){\usebox{\plotpoint}}


\put(481.86,160.04){\usebox{\plotpoint}}


\put(495.59,144.47){\usebox{\plotpoint}}


\put(511.19,130.87){\usebox{\plotpoint}}


\put(529.84,123.00){\usebox{\plotpoint}}


\put(548.36,131.27){\usebox{\plotpoint}}


\put(563.86,144.98){\usebox{\plotpoint}}


\put(577.59,160.54){\usebox{\plotpoint}}


\put(589.96,177.20){\usebox{\plotpoint}}


\put(601.67,194.30){\usebox{\plotpoint}}


\put(613.04,211.64){\usebox{\plotpoint}}


\put(624.23,229.11){\usebox{\plotpoint}}


\put(634.69,247.04){\usebox{\plotpoint}}


\put(645.88,264.51){\usebox{\plotpoint}}


\put(656.78,282.16){\usebox{\plotpoint}}


\put(667.58,299.87){\usebox{\plotpoint}}


\put(678.96,317.23){\usebox{\plotpoint}}


\put(690.39,334.56){\usebox{\plotpoint}}


\put(701.95,351.78){\usebox{\plotpoint}}


\put(714.81,368.02){\usebox{\plotpoint}}


\put(728.41,383.61){\usebox{\plotpoint}}


\put(743.24,398.06){\usebox{\plotpoint}}


\put(760.04,410.17){\usebox{\plotpoint}}


\put(779.21,417.03){\usebox{\plotpoint}}


\put(799.36,414.70){\usebox{\plotpoint}}


\put(816.09,402.91){\usebox{\plotpoint}}


\put(829.14,386.93){\usebox{\plotpoint}}


\put(839.07,368.72){\usebox{\plotpoint}}


\put(847.48,349.76){\usebox{\plotpoint}}


\multiput(853,334)(6.326,-19.768){2}{\usebox{\plotpoint}}


\put(865.53,290.22){\usebox{\plotpoint}}


\multiput(868,280)(4.503,-20.261){2}{\usebox{\plotpoint}}


\multiput(876,244)(3.058,-20.529){2}{\usebox{\plotpoint}}


\multiput(883,197)(2.357,-20.621){3}{\usebox{\plotpoint}}


\put(891,127){\usebox{\plotpoint}}


\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%


\put(738,738){\makebox(0,0)[r]{Difference}}


\put(758.0,738.0){\rule[-0.400pt]{24.090pt}{0.800pt}}


\put(168,125){\usebox{\plotpoint}}


\multiput(169.40,125.00)(0.520,1.505){9}{\rule{0.125pt}{2.400pt}}


\multiput(166.34,125.00)(8.000,17.019){2}{\rule{0.800pt}{1.200pt}}


\multiput(177.40,147.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}


\multiput(174.34,147.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}


\multiput(183.00,158.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}


\multiput(183.00,155.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}


\put(198,159.34){\rule{1.927pt}{0.800pt}}


\multiput(198.00,160.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}


\put(206,156.34){\rule{1.600pt}{0.800pt}}


\multiput(206.00,158.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}


\multiput(213.00,154.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}


\multiput(213.00,154.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}


\multiput(222.40,144.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}


\multiput(219.34,146.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}


\multiput(229.40,135.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}


\multiput(226.34,138.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}


\multiput(236.39,126.19)(0.536,-0.797){5}{\rule{0.129pt}{1.400pt}}


\multiput(233.34,129.09)(6.000,-6.094){2}{\rule{0.800pt}{0.700pt}}


\multiput(819.39,123.00)(0.536,0.797){5}{\rule{0.129pt}{1.400pt}}


\multiput(816.34,123.00)(6.000,6.094){2}{\rule{0.800pt}{0.700pt}}


\multiput(825.40,132.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}


\multiput(822.34,132.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}


\multiput(832.40,141.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}


\multiput(829.34,141.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}


\multiput(838.00,150.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}


\multiput(838.00,147.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}


\put(846,156.34){\rule{1.600pt}{0.800pt}}


\multiput(846.00,154.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}


\put(853,159.34){\rule{1.927pt}{0.800pt}}


\multiput(853.00,158.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}


\put(191.0,162.0){\rule[-0.400pt]{1.686pt}{0.800pt}}


\multiput(868.00,160.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}


\multiput(868.00,160.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}


\multiput(877.40,151.43)(0.526,-0.738){7}{\rule{0.127pt}{1.343pt}}


\multiput(874.34,154.21)(7.000,-7.213){2}{\rule{0.800pt}{0.671pt}}


\multiput(884.40,137.04)(0.520,-1.505){9}{\rule{0.125pt}{2.400pt}}


\multiput(881.34,142.02)(8.000,-17.019){2}{\rule{0.800pt}{1.200pt}}


\put(861.0,162.0){\rule[-0.400pt]{1.686pt}{0.800pt}}


\end{picture}



